Delay Properties of Energy Efficient Ethernet Networks

Networking operational costs and environmental concerns have lately driven the quest for energy efficient equipment. In wired networks, energy efficient Ethernet (EEE) interfaces can greatly reduce power demands when compared to regular Ethernet interfaces. Their power saving capabilities have been studied and modeled in many research articles in the last few years, together with their effects on traffic delay. However, to this date, all articles have considered them in isolation instead of as part of a network of EEE interfaces. In this paper we develop a model for the traffic delay on a network of EEE interfaces. We prove that, whatever the network topology, the per interface delay increment due to the power savings capabilities is bounded and, in most scenarios, negligible. This confirms that EEE interfaces can be used in all but the most delay constrained scenarios to save considerable amounts of power.

==> tandemnet.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tandemnet_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2364,302)(349,-382)
\put(1576,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^1$}%
}}}}
\put(901,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^0$}%
}}}}
\end{picture}%

